Bayesian Stress Testing of Models in a Classification Hierarchy

Building a machine learning solution in real-life applications often involves the decomposition of the problem into multiple models of various complexity. This has advantages in terms of overall performance, better interpretability of the outcomes, and easier model maintenance. In this work we propose a Bayesian framework to model the interaction amongst models in such a hierarchy. We show that the framework can facilitate stress testing of the overall solution, giving more confidence in its expected performance prior to active deployment. Finally, we test the proposed framework on a toy problem and financial fraud detection dataset to demonstrate how it can be applied for any machine learning based solution, regardless of the underlying modelling required.

==> fraud_graph.tex <==
% model_pca.tex
%
% Copyright (C) 2012 Jaakko Luttinen
%
% The MIT License
%
% See LICENSE file for more details.

% PCA model

%\beginpgfgraphicnamed{model-pca}
\begin{tikzpicture}

  \newlength\figureheight
  \newlength\figurewidth
    
  \setlength\figureheight{2in}
  \setlength\figurewidth{3in}

  % Define nodes
  \node[latent]                               (y) {y};
  
  \node[latent, above=of y, xshift=-2.4cm] (m_1) {$\mathbf{m_1}$};
  \node[obs, above=of y, xshift=-1.2cm] (x_1) {$\mathbf{x_1}$};
  \node[obs, above=of y, xshift=0cm]  (x_2) {$\mathbf{x_2}$};
  \node[obs, above=of y, xshift=1.2cm]  (x_3) {$\mathbf{x_3}$};
  \node[latent, above=of y, xshift=2.4cm]  (m_2) {$\mathbf{m_2}$};
  
  \node[obs, above=of m_1, xshift=0cm]  (x_4) {$\mathbf{x_4}$};
  \node[obs, above=of m_2, xshift=-2.4cm]  (x_5) {$\mathbf{x_5}$};
  \node[obs, above=of m_2, xshift=-1.2cm]  (x_6) {$\mathbf{x_6}$};
  \node[obs, above=of m_2, xshift=0cm]  (x_7) {$\mathbf{x_7}$};
  \node[obs, above=of m_2, xshift=1.2cm]  (x_8) {$\mathbf{x_8}$};
  \node[obs, above=of m_2, xshift=2.4cm]  (x_9) {$\mathbf{x_9}$};

  % Connect the nodes
  \edge {m_1, m_2, x_1, x_2, x_3} {y} ; %
  \edge {x_1, x_4} {m_1} ; %
  \edge {x_5, x_6, x_7, x_8, x_9} {m_2} ; %

\end{tikzpicture}
%\endpgfgraphicnamed

%%% Local Variables: 
%%% mode: tex-pdf
%%% TeX-master: "example"
%%% End: 
